Combining Physical Layer Security and Symmetric Encryption to Secure Rate-Splitting Multiple Access

The demand for increased spectral efficiency (SE) in downlink multi-user multiple-input multiple-output (MU-MIMO) systems has led to the development of various multiple access techniques. Among these, rate-splitting multiple access (RSMA) can improve SE over space division multiple access (SDMA) and non-orthogonal multiple access (NOMA) by splitting each user's data into common and private parts. The common parts from all users are then encoded into a single common message, which is transmitted alongside the private messages using an RSMA-specific precoder. Recent results showed that the precoder can be modified to enable physical layer security (PLS) by integrating secrecy rate constraints into the design. However, this approach only secures the private messages, while the common part of each user remains unprotected. To address this limitation, we propose a hybrid-PLS RSMA scheme that symmetrically encrypts all user data and embeds key information within the PLS-secured private messages. Additionally, the RSMA precoder is adapted to ensure that the private messages are sufficiently sized to carry the key information. The precoder design is formulated as a non-convex SE maximization problem and solved using successive convex approximation (SCA). Analytical and numerical evaluations demonstrate that the proposed hybrid-PLS RSMA can significantly improve SE compared to partially secure RSMA and secure SDMA, when complete user data security is required.

==> plots/TC10_Rsec_rnd_over.tex <==
\begin{tikzpicture}
    \def\zoomboxXmin{2.8}
    \def\zoomboxXmax{3.8}
    \def\zoomboxYmin{16.5}
    \def\zoomboxYmax{19.5}

    \pgfmathsetmacro{\zoomboxXmid}{0.5*(\zoomboxXmin+\zoomboxXmax)}
    \pgfmathsetmacro{\offsetmultiply}{0.5*(\zoomboxXmax-\zoomboxXmin)}
    \pgfmathsetmacro{\zoomboxlowermidleftx}{\zoomboxXmid - \offsetmultiply}
    \pgfmathsetmacro{\zoomboxlowermidrightx}{\zoomboxXmid + \offsetmultiply}
    \newcommand{\zoomboxLineWidth}{semithick}

    \def\zoomboxBorderColor{black}
    \def\zoomboxBgColor{none}
    \def\zoomboxOpacity{1}
    \def\zoomlinecolor{black}

    \def\legendLinewidth{0.8pt}


	\begin{axis}[
		width=143, 
		height=120,
		xmin = 0, xmax = 4.6,
		ymin = -0.1, ymax = 22,
		xlabel={$R_{\text{s},1}^{\mathrm{req}}$},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        legend style={
          font=\fontsize{7.1}{7.1}\selectfont,
          at={(0,0)},
          anchor=south west,
          legend columns=2,
          cells={anchor=west},
          inner xsep=2.5pt,
          inner ysep=1pt,
          row sep=-2pt,
          scale=0.5,
          mark size=1.2pt,
          line width=0.3pt
        },
		ymode=linear,
        ytick={0, 5, 10, 15, 20},
        xtick={0,1,2,3,4},
		xlabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		ylabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		tick label style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		xlabel style={at={(axis description cs:0.5,-0.15)},rotate=0,anchor=south},
		ylabel style={at={(axis description cs:0.3,0.5)},rotate=0,anchor=south}
		]

         % --- 1. Diamond Markers (RMSEColour3, solid) ---
        \addplot [
            color=RMSEColour3,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC10RsecRndOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=diamond,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/markers/TC10Markers.csv};
        

        
        % --- 2. Triangle Markers (RMSEColour2, dotted) ---
        \addplot [
            color=RMSEColour2,
            dotted,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC10RsecRndOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/markers/TC10Markers.csv};

        
        % --- 3. X Markers (RMSEColour8, dashed) ---
        \addplot [
            color=RMSEColour8,
            dashed,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC10RsecRndOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=x,
            color=RMSEColour8,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/markers/TC10Markers.csv};


        % Highlight zoom region
        \addplot [
            draw=\zoomboxBorderColor,
            fill=\zoomboxBgColor,
            opacity=\zoomboxOpacity,
            \zoomboxLineWidth
        ] 
        coordinates {
            (\zoomboxXmin,\zoomboxYmin)
            (\zoomboxXmax,\zoomboxYmin)
            (\zoomboxXmax,\zoomboxYmax)
            (\zoomboxXmin,\zoomboxYmax)
            (\zoomboxXmin,\zoomboxYmin)
        };
    \coordinate (zoombox_lower_mid_left) at (axis cs:\zoomboxlowermidleftx,\zoomboxYmin);
    \coordinate (zoombox_lower_mid_right) at (axis cs:\zoomboxlowermidrightx,\zoomboxYmin);
	\end{axis}

    \begin{axis}[
        name=subplot,
        at={(mainplot.south east)},
        axis lines=box,
        width=80, 
		height=82,
        xshift=-35pt,
        yshift=46.8pt,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        anchor=north east,
        grid=both,
        xtick={3},
        xticklabels={3},
        extra x ticks={3.5},
        extra x tick labels={3.5},
        extra x tick style={
          tick style={draw=none},
          grid=none
        },
        ytick={17.3, 17.7, 18.1},
        xmin=2.8, xmax=3.8,
        ymin=17.2, ymax=18.3,
        xlabel style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
		ylabel style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
		tick label style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
        axis background/.style={fill=white},
        axis line style={\zoomboxLineWidth, draw=\zoomboxBorderColor}
       ]

        % --- 1. Diamond Markers (RMSEColour3, solid) ---
        \addplot [
            color=RMSEColour3,
            line width=\plotLinewidth,
            no markers,
            forget plot,
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC10RsecRndOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=diamond*,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/markers/TC10Markers.csv};
        

        
        % --- 2. Triangle Markers (RMSEColour2, dotted) ---
        \addplot [
            color=RMSEColour2,
            dotted,
            line width=\plotLinewidth,
            no markers,
            forget plot,
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC10RsecRndOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/markers/TC10Markers.csv};

        
        % --- 3. X Markers (RMSEColour8, dashed) ---
        \addplot [
            color=RMSEColour8,
            dashed,
            line width=\plotLinewidth,
            no markers,
            forget plot,
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC10RsecRndOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=x,
            color=RMSEColour8,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/markers/TC10Markers.csv};      
        \coordinate (innerplot_upper_left) at (rel axis cs:0,1);
        \coordinate (innerplot_outer_corner) at (rel axis cs:1,1);
  
    \end{axis}
    
    \draw [
        thick,
        dotted,
        color=\zoomlinecolor
    ] (zoombox_lower_mid_left) -- (innerplot_upper_left);
    
    \draw [
        thick,
        dotted,
        color=\zoomlinecolor
    ] (zoombox_lower_mid_right) -- (innerplot_outer_corner);  
\end{tikzpicture}

==> plots/TC11_Rsec_rnd_over_infeas.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=141,  
		height=120,
		xmin = 0, xmax = 4.6,
		ymin = 0, ymax = 110,
		xlabel={$R_{\text{s},1}^{\mathrm{req}}$},
		ylabel={Unsolvable [\%]},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        legend style={
          font=\fontsize{7.1}{7.1}\selectfont,
          at={(0,0)},
          anchor=south west,
          legend columns=2,
          cells={anchor=west},
          inner xsep=2.5pt,
          inner ysep=1pt,
          row sep=-2pt,
          scale=0.5,
          mark size=1.2pt,
          line width=0.3pt
        },
		ymode=linear,
        ytick={0, 25, 50, 75, 100},
        xtick={0,1,2,3,4},
		xlabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		ylabel style={font=\fontsize{\fontsizevarsYLabelTC11}{\fontsizevarsYLabelTC11}\selectfont},
		tick label style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		xlabel style={at={(axis description cs:0.5,-0.15)},rotate=0,anchor=south},
		ylabel style={at={(axis description cs:0.22,0.5)},rotate=0,anchor=south}
		]
        \def\markrepeatrate{6}

		
        \addplot [
        mark=diamond,
        color=RMSEColour3,
        line width=0.8pt, mark repeat={\markrepeatrate}] table [
		x=x_val,
		col sep=comma,
        y expr=(\thisrow{SDMA_infeas_y}/2500)*100,
		]{plots/rawData/TC9RsecRndUnderInfeasCleaned.csv};   

        \addplot [mark=triangle*,
        dotted,
        color = RMSEColour2, 
        line width=0.8pt, 
        mark repeat={\markrepeatrate}] table [
		x=x_val,
        y expr=(\thisrow{RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_infeas_y}/2500)*100,
		col sep=comma,
		]{plots/rawData/TC9RsecRndUnderInfeasCleaned.csv};

        \addplot [ mark=x, 
        dashed,
        color = RMSEColour8, 
        line width=0.8pt, 
        mark repeat={\markrepeatrate},]  table [
		x=x_val,
        y expr=(\thisrow{RSMAhyb_infeas_y}/2500)*100,
		col sep=comma,
		]{plots/rawData/TC9RsecRndUnderInfeasCleaned.csv};

	\end{axis}
\end{tikzpicture}

==> plots/TC12_Rsec_rnd_over_infeas.tex <==

\begin{tikzpicture}
    \def\zoomboxXmin{2.55}
    \def\zoomboxXmax{3.75}
    \def\zoomboxYmin{0}
    \def\zoomboxYmax{5}

    \pgfmathsetmacro{\zoomboxXmid}{0.5*(\zoomboxXmin+\zoomboxXmax)}
    \pgfmathsetmacro{\offsetmultiply}{0.5*(\zoomboxXmax-\zoomboxXmin)}
    \pgfmathsetmacro{\zoomboxlowermidleftx}{\zoomboxXmid - \offsetmultiply}
    \pgfmathsetmacro{\zoomboxlowermidrightx}{\zoomboxXmid + \offsetmultiply}
    \newcommand{\zoomboxLineWidth}{semithick}
    
    \def\zoomboxBorderColor{black}
    \def\zoomboxBgColor{none}
    \def\zoomboxOpacity{1}
    \def\zoomlinecolor{black}
    
    
	\begin{axis}[
		width=141, 
		height=120,
		xmin = 0, xmax = 4.6,
		ymin = 0, ymax = 110,
		xlabel={$R_{\text{s},1}^{\mathrm{req}}$},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        legend style={
          font=\fontsize{7.1}{7.1}\selectfont,
          at={(0,0)},
          anchor=south west,
          legend columns=2,
          cells={anchor=west},
          inner xsep=2.5pt,
          inner ysep=1pt,
          row sep=-2pt,
          scale=0.5,
          mark size=1.2pt,
          line width=0.3pt
        },
		ymode=linear,
        ytick={0, 25, 50, 75, 100},
        xtick={0,1,2,3,4},
		xlabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		ylabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		tick label style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		xlabel style={at={(axis description cs:0.5,-0.15)},rotate=0,anchor=south},
		ylabel style={at={(axis description cs:0.3,0.5)},rotate=0,anchor=south}
		]
        \def\markrepeatrate{6}


		% --- 1. SSDMA Diamond Markers (RMSEColour4, solid) ---      
        \addplot [
            mark=diamond, 
            color = RMSEColour3, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y expr=(\thisrow{SDMA_infeas_y}/2500)*100,
    		col sep=comma,
		]{plots/rawData/TC10RsecRndOverInfeasCleaned.csv};

        
        \addplot [
            only marks,
            mark=diamond,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y expr=(\thisrow{SDMA_infeas_y}/2500)*100,
            col sep=comma,
        ]{plots/markers/TC10InfeasMarkers.csv};   
        
		% --- 2. Rpar triangle* Markers (RMSEColour2, dotted) ---    
        \addplot [
            dotted,
            color = RMSEColour2, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y expr=(\thisrow{RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_infeas_y}/2500)*100,
    		col sep=comma,
		]{plots/rawData/TC10RsecRndOverInfeasCleaned.csv};

        
        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y    expr=(\thisrow{RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_infeas_y}/2500)*100,
            col sep=comma,
        ]{plots/markers/TC10InfeasMarkers.csv};

		% --- 3. Rhyb X Markers (RMSEColour8, dashed) ---    
        \addplot [
            dashed,
            color = RMSEColour8, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y expr=(\thisrow{RSMAhyb_infeas_y}/2500)*100,
    		col sep=comma,
		]{plots/rawData/TC10RsecRndOverInfeasCleaned.csv};

        
        \addplot [
            dashed,
            only marks,
            mark=x,
            color=RMSEColour8,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y expr=(\thisrow{RSMAhyb_infeas_y}/2500)*100,
            col sep=comma,
        ]{plots/markers/TC10InfeasMarkers.csv};      	

        \addplot [
            draw=\zoomboxBorderColor,
            fill=\zoomboxBgColor,
            opacity=\zoomboxOpacity,
            \zoomboxLineWidth
        ] 
        coordinates {
            (\zoomboxXmin,\zoomboxYmin)
            (\zoomboxXmax,\zoomboxYmin)
            (\zoomboxXmax,\zoomboxYmax)
            (\zoomboxXmin,\zoomboxYmax)
            (\zoomboxXmin,\zoomboxYmin)
        };

        \coordinate (zoombox_upper_mid_left)  at (axis cs:\zoomboxlowermidleftx,\zoomboxYmax);
        \coordinate (zoombox_upper_mid_right) at (axis cs:\zoomboxlowermidrightx,\zoomboxYmax);

	\end{axis}

    \begin{axis}[
        name=subplot,
        at={(mainplot.south east)},
        axis lines=box,
        width=80, 
		height=60,
        xshift=-48.5pt,
        yshift=50.1,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        anchor=north east,
        grid=both,
        xtick={3},
        xticklabels={3},
        extra x ticks={3.5},
        extra x tick labels={3.5},
        extra x tick style={
          tick style={draw=none},
          grid=none
        },
        xtick pos=top,
        ytick={0},
        xmin=\zoomboxXmin, xmax=\zoomboxXmax+0.1, 
        ymin=-0.5, ymax=1,
        xlabel style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
		ylabel style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
		tick label style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
        axis background/.style={fill=white},
        axis line style={\zoomboxLineWidth, draw=\zoomboxBorderColor}
       ]
       
		% --- 1. SSDMA Diamond Markers (RMSEColour4, solid) ---      
        \addplot [
            mark=diamond, 
            color = RMSEColour3, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y expr=(\thisrow{SDMA_infeas_y}/2500)*100,
    		col sep=comma,
		]{plots/rawData/TC10RsecRndOverInfeasCleaned.csv};

        
        \addplot [
            only marks,
            mark=diamond,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y expr=(\thisrow{SDMA_infeas_y}/2500)*100,
            col sep=comma,
        ]{plots/markers/TC10InfeasMarkers.csv};
        
		% --- 2. Rpar triangle* Markers (RMSEColour2, dotted) ---    
        \addplot [
            dotted,
            color = RMSEColour2, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y expr=(\thisrow{RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_infeas_y}/2500)*100,
    		col sep=comma,
		]{plots/rawData/TC10RsecRndOverInfeasCleaned.csv};

        
        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y    expr=(\thisrow{RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_infeas_y}/2500)*100,
            col sep=comma,
        ]{plots/markers/TC10InfeasMarkers.csv};


		% --- 3. Rhyb X Markers (RMSEColour8, dashed) ---    
        \addplot [
            dashed,
            color = RMSEColour8, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y expr=(\thisrow{RSMAhyb_infeas_y}/2500)*100,
    		col sep=comma,
		]{plots/rawData/TC10RsecRndOverInfeasCleaned.csv};

        
        \addplot [
            dashed,
            only marks,
            mark=x,
            color=RMSEColour8,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y expr=(\thisrow{RSMAhyb_infeas_y}/2500)*100,
            col sep=comma,
        ]{plots/markers/TC10InfeasMarkers.csv};
        
        \coordinate (innerplot_lower_left) at (rel axis cs:0,0);
        \coordinate (innerplot_lower_right) at (rel axis cs:1,0);
    \end{axis}

    \draw [
        thick,
        dotted,
        color=\zoomlinecolor
    ] (zoombox_upper_mid_left) -- (innerplot_lower_left);
    
    \draw [
        thick,
        dotted,
        color=\zoomlinecolor
    ] (zoombox_upper_mid_right) -- (innerplot_lower_right);  
\end{tikzpicture}

==> plots/TC1_rho_under_res.tex <==
\begin{tikzpicture}

    \def\legendLinewidth{0.8pt}
    \def\legendMarkSize{1.9pt}
    
	\begin{axis}[
		width=138, 
		height=120,
		xmin = 0, xmax = 1,
		ymin = 0, ymax = 14,
		xlabel={$\rho$},
		ylabel={SE [bps/Hz]},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        legend style={
          font=\fontsize{7.3}{7.3}\selectfont,
          at={(1,0)},
          anchor=south east,
          legend columns=1,
          cells={anchor=west},
          inner xsep=2.5pt,
          inner ysep=1pt,
          row sep=-2pt,
          scale=1,
        },
		ymode=linear,
		xlabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		ylabel style={font=\fontsize{\fontsizevarsYLabel}{\fontsizevarsYLabel}\selectfont},
		tick label style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		xlabel style={at={(axis description cs:0.5,-0.15)},rotate=0,anchor=south},
		ylabel style={at={(axis description cs:0.28,0.5)},rotate=0,anchor=south}
		]

        
        % --- 1. Diamond Markers (RMSEColour3, solid) ---
        \addplot [
            color=RMSEColour3,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC3RhoUnderCleaned.csv};
        
        \addplot [
            only marks,
            mark=diamond,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth, 
            forget plot
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/markers/TC3Markers.csv};
        

        
        % --- 2. Triangle Markers (RMSEColour2, dotted) ---
        \addplot [
            color=RMSEColour2,
            dotted,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC3RhoUnderCleaned.csv};
        
        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth, 
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/markers/TC3Markers.csv};

        
        % --- 3. X Markers (RMSEColour8, dashed) ---
        \addplot [
            color=RMSEColour8,
            dashed,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC3RhoUnderCleaned.csv};
        
        \addplot [
            only marks,
            mark=x,
            color=RMSEColour8,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/markers/TC3Markers.csv};



        \addlegendimage{color=RMSEColour3,mark=diamond,mark options={solid, xscale=1.1, yscale=1}, line width=\legendLinewidth,mark size=\legendMarkSize}
        \addlegendentry{SSDMA}
    
        \addlegendimage{color=RMSEColour2,dotted,mark=triangle*,mark options={solid},line width=\legendLinewidth,mark size=\legendMarkSize}
        \addlegendentry{Rpar}
    
        \addlegendimage{color=RMSEColour8,dashed,mark=x,mark options={solid},line width=\legendLinewidth,mark size=\legendMarkSize}
        \addlegendentry{Rhyb}
		
	\end{axis}
\end{tikzpicture}

==> plots/TC2_rho_over_res.tex <==
\begin{tikzpicture}
    \def\markerxthirdlast{0.6666999999999998483}
    \def\markerxsecondlast{0.80001999999999995339}
    \def\markerxlast{0.93333999999999994746}

    \def\arrowyStart{16.458821870170652346}
    \def\arrowyEnd{16.158815450094735411}
    
    \def\zoomboxXmin{0.6}
    \def\zoomboxXmax{0.985}
    \def\zoomboxYmin{15}
    \def\zoomboxYmax{18}

    \pgfmathsetmacro{\zoomboxXmid}{0.5*(\zoomboxXmin+\zoomboxXmax)}
    \pgfmathsetmacro{\offsetmultiply}{0.5*(\zoomboxXmax-\zoomboxXmin)}
    \pgfmathsetmacro{\zoomboxlowermidleftx}{\zoomboxXmid - \offsetmultiply}
    \pgfmathsetmacro{\zoomboxlowermidrightx}{\zoomboxXmid + \offsetmultiply}

    \newcommand{\zoomboxLineWidth}{semithick}
    
    \def\zoomboxBorderColor{black}
    \def\zoomboxBgColor{none}
    \def\zoomboxOpacity{1}
    \def\zoomlinecolor{black}

    \def\legendLinewidth{0.8pt}


    \pgfmathsetmacro{\relmarkerxthirdlast}{(\markerxthirdlast-\zoomboxXmin)/(\zoomboxXmax-\zoomboxXmin)}
    \pgfmathsetmacro{\relmarkerxsecondlast}{(\markerxsecondlast-\zoomboxXmin)/(\zoomboxXmax-\zoomboxXmin)}
    \pgfmathsetmacro{\relmarkerxlast}{(\markerxlast-\zoomboxXmin)/(\zoomboxXmax-\zoomboxXmin)}

        
	\begin{axis}[
        name=mainplot,
		width=139, 
		height=120,
		xmin = 0, xmax = 1,
		ymin = 0, ymax = 20,
		xlabel={$\rho$},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
		ymode=linear,
        ytick={0,5,10,15},
		xlabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		ylabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		tick label style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		xlabel style={at={(axis description cs:0.5,-0.15)},rotate=0,anchor=south},
		ylabel style={at={(axis description cs:0.31,0.5)},rotate=0,anchor=south}
		]

        % --- 1. Diamond Markers (RMSEColour3, solid) ---
        \addplot [
            color=RMSEColour3,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC4RhoOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=diamond,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/markers/TC4Markers.csv};
        

        
        % --- 2. Triangle Markers (RMSEColour2, dotted) ---
        \addplot [
            color=RMSEColour2,
            dotted,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC4RhoOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/markers/TC4Markers.csv};

        
        % --- 3. X Markers (RMSEColour8, dashed) ---
        \addplot [
            color=RMSEColour8,
            dashed,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC4RhoOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=x,
            color=RMSEColour8,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/markers/TC4Markers.csv};

        \addplot [
            draw=\zoomboxBorderColor,
            fill=\zoomboxBgColor,
            opacity=\zoomboxOpacity,
            \zoomboxLineWidth
        ] 
        coordinates {
            (\zoomboxXmin,\zoomboxYmin)
            (\zoomboxXmax,\zoomboxYmin)
            (\zoomboxXmax,\zoomboxYmax)
            (\zoomboxXmin,\zoomboxYmax)
            (\zoomboxXmin,\zoomboxYmin)
        };
        
    \coordinate (zoombox_lower_mid_left) at (axis cs:\zoomboxlowermidleftx,\zoomboxYmin);
    \coordinate (zoombox_lower_mid_right) at (axis cs:\zoomboxlowermidrightx,\zoomboxYmin);
	\end{axis}

    \begin{axis}[
        name=subplot,
        at={(mainplot.south east)},
        axis lines=box,
        width=100, 
		height=82,
        xshift=-5pt,
        yshift=46.7pt,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        anchor=north east,
        grid=both,
        xtick={0.8},
        xticklabels={},
        ytick={16.1, 16.2, 16.4, 16.5},
        yticklabels={16.1, 16.2, 16.4, 16.5},
        xmin=0.6, xmax=0.985,
        ymin=16, ymax=16.6,
        xlabel style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
		ylabel style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
		tick label style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
        axis background/.style={fill=white},
        axis line style={\zoomboxLineWidth, draw=\zoomboxBorderColor}
       ]

        % --- 1. Diamond Markers (RMSEColour3, solid) ---
        \addplot [
            color=RMSEColour3,
            line width=\plotLinewidth,
            no markers,
            forget plot,
            restrict x to domain=0.6:1
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC4RhoOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=diamond,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth, 
            forget plot,
            restrict x to domain=0.6:1
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/markers/TC4Markers.csv};
        

        
        % --- 2. Triangle Markers (RMSEColour2, dotted) ---
        \addplot [
            color=RMSEColour2,
            dotted,
            line width=\plotLinewidth,
            no markers,
            forget plot,
            restrict x to domain=0.6:1
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC4RhoOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth, 
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/markers/TC4Markers.csv};

        
        % --- 3. X Markers (RMSEColour8, dashed) ---
        \addplot [
            color=RMSEColour8,
            dashed,
            line width=\plotLinewidth,
            no markers,
            forget plot,
            restrict x to domain=0.6:1
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC4RhoOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=x,
            color=RMSEColour8,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth, 
            forget plot,
            restrict x to domain=0.6:1
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/markers/TC4Markers.csv};

        \coordinate (innerplot_upper_left) at (rel axis cs:0,1);
        \coordinate (innerplot_outer_corner) at (rel axis cs:1,1);
            
        \draw[{Stealth[scale=0.6]}-{Stealth[scale=0.6]}, dotted, color=black!80, thick, shorten <=2.3pt]
        (axis cs:\markerxthirdlast,\arrowyStart)
        -- (axis cs:\markerxthirdlast,\arrowyEnd)
        node[midway, right, font=\fontsize{5.75}{8.5}\selectfont, yshift = -1pt, xshift = 0pt] {  $\underline{\Delta}_{\text{SE}} \negVeryTiny =  \negVeryTiny \negVeryTiny -0.3$};

    \end{axis}
    
    \pgfmathsetmacro{\relmarkerxthirdlast}{(\markerxthirdlast-\zoomboxXmin)/(\zoomboxXmax-\zoomboxXmin)}
    \pgfmathsetmacro{\relmarkerxlast}{(\markerxlast-\zoomboxXmin)/(\zoomboxXmax-\zoomboxXmin)}

    \draw [
        thick,
        dotted,
        color=\zoomlinecolor
    ] (zoombox_lower_mid_left) -- (innerplot_upper_left);
    
    \draw [
        thick,
        dotted,
        color=\zoomlinecolor
    ] (zoombox_lower_mid_right) -- (innerplot_outer_corner);     
\end{tikzpicture}



==> plots/TC3_gamma_under_res.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=138, 
		height=120,
		xmin = 0, xmax = 1,
		ymin = 0, ymax = 10,
		xlabel={$\gamma$},
		ylabel={SE [bps/Hz]},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        legend style={
          font=\fontsize{7.1}{7.1}\selectfont,
          at={(0,0)},
          anchor=south west,
          legend columns=2,
          cells={anchor=west},
          inner xsep=2.5pt,
          inner ysep=1pt,
          row sep=-2pt,
          scale=0.5,
          mark size=1.2pt,
          line width=0.3pt
        },
		ymode=linear,
		xlabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		ylabel style={font=\fontsize{\fontsizevarsYLabel}{\fontsizevarsYLabel}\selectfont},
		tick label style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		xlabel style={at={(axis description cs:0.5,-0.15)},rotate=0,anchor=south},
		ylabel style={at={(axis description cs:0.3,0.5)},rotate=0,anchor=south},
        ymode=linear,
        ytick={0,2,4,6,8},
		]
        \def\markrepeatrate{10}


       % --- 1. Diamond Markers (RMSEColour3, solid) ---
        \addplot [
            color=RMSEColour3,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC7GammaUnderCleaned.csv};
        
        \addplot [
            only marks,
            mark=diamond*,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/markers/TC7Markers.csv};
        

        
        % --- 2. Triangle Markers (RMSEColour2, dotted) ---
        \addplot [
            color=RMSEColour2,
            dotted,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC7GammaUnderCleaned.csv};
        
        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/markers/TC7Markers.csv};

        
        % --- 3. X Markers (RMSEColour8, dashed) ---
        \addplot [
            color=RMSEColour8,
            dashed,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC7GammaUnderCleaned.csv};
        
        \addplot [
            only marks,
            mark=x,
            color=RMSEColour8,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/markers/TC7Markers.csv};


  	\end{axis}          

\end{tikzpicture}

==> plots/TC4_gamma_over_res.tex <==
\begin{tikzpicture}


    \def\markerxsecondlast{0.80001999999999995339}
    \def\markerxlast{0.93333999999999994746}


    \def\zoomboxXmin{0.8}
    \def\zoomboxXmax{0.985}
    \def\zoomboxYmin{16.5}
    \def\zoomboxYmax{19.5}

    \pgfmathsetmacro{\zoomboxXmid}{0.5*(\zoomboxXmin+\zoomboxXmax)}
    \pgfmathsetmacro{\offsetmultiply}{0.5*(\zoomboxXmax-\zoomboxXmin)}
    \pgfmathsetmacro{\zoomboxlowermidleftx}{\zoomboxXmid - \offsetmultiply}
    \pgfmathsetmacro{\zoomboxlowermidrightx}{\zoomboxXmid + \offsetmultiply}
    
    \newcommand{\zoomboxLineWidth}{semithick}
    
    \def\zoomboxBorderColor{black}
    \def\zoomboxBgColor{none}
    \def\zoomboxOpacity{1}
    \def\zoomlinecolor{black}

    \def\legendLinewidth{0.8pt}

	\begin{axis}[
		width=141, 
		height=120,
		xmin = 0, xmax = 1,
		ymin = 0, ymax = 20,
		xlabel={$\gamma$},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
		ymode=linear,
		xlabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		ylabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		tick label style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		xlabel style={at={(axis description cs:0.5,-0.15)},rotate=0,anchor=south},
		ylabel style={at={(axis description cs:0.31,0.5)},rotate=0,anchor=south},
        ymode=linear,
        ytick={0,5,10,15},
		]



        
        % --- 1. Diamond Markers (RMSEColour3, solid) ---
        \addplot [
            color=RMSEColour3,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC8GammaOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=diamond,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/markers/TC8Markers.csv};
        

        
        % --- 2. Triangle Markers (RMSEColour2, dotted) ---
        \addplot [
            color=RMSEColour2,
            dotted,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC8GammaOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/markers/TC8Markers.csv};

        
        % --- 3. X Markers (RMSEColour8, dashed) ---
        \addplot [
            color=RMSEColour8,
            dashed,
            line width=\plotLinewidth,
            no markers,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC8GammaOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=x,
            color=RMSEColour8,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/markers/TC8Markers.csv};
            
            
        \addplot [
            draw=\zoomboxBorderColor,
            fill=\zoomboxBgColor,
            opacity=\zoomboxOpacity,
            \zoomboxLineWidth
        ] 
        coordinates {
            (\zoomboxXmin,\zoomboxYmin)
            (\zoomboxXmax,\zoomboxYmin)
            (\zoomboxXmax,\zoomboxYmax)
            (\zoomboxXmin,\zoomboxYmax)
            (\zoomboxXmin,\zoomboxYmin)
        };
        
        \coordinate (zoombox_lower_mid_left) at (axis cs:\zoomboxlowermidleftx,\zoomboxYmin);
        \coordinate (zoombox_lower_mid_right) at (axis cs:\zoomboxlowermidrightx,\zoomboxYmin);
    \end{axis}

    \begin{axis}[
        name=subplot,
        at={(mainplot.south east)},
        axis lines=box,
        width=80, 
		height=82,
        xshift=-5pt,
        yshift=46.7pt,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        anchor=north east,
        grid=both,
        xtick={0.8},
        xticklabels={},
        ytick={17.5, 18, 18.5},
        xmin=0.8, xmax=0.985,
        ymin=17.3, ymax=18.7,
        xlabel style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
		ylabel style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
		tick label style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
        axis background/.style={fill=white},
        axis line style={\zoomboxLineWidth, draw=\zoomboxBorderColor}
       ]

        % --- 1. Diamond Markers (RMSEColour3, solid) ---
        \addplot [
            color=RMSEColour3,
            line width=\plotLinewidth,
            no markers,
            forget plot,
            restrict x to domain=0.6:1
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC8GammaOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=diamond,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
            restrict x to domain=0.6:1
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/markers/TC8Markers.csv};
        

        
        % --- 2. Triangle Markers (RMSEColour2, dotted) ---
        \addplot [
            color=RMSEColour2,
            dotted,
            line width=\plotLinewidth,
            no markers,
            forget plot,
            restrict x to domain=0.6:1
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC8GammaOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/markers/TC8Markers.csv};

        
        % --- 3. X Markers (RMSEColour8, dashed) ---
        \addplot [
            color=RMSEColour8,
            dashed,
            line width=\plotLinewidth,
            no markers,
            forget plot,
            restrict x to domain=0.6:1
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC8GammaOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=x,
            color=RMSEColour8,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
            restrict x to domain=0.6:1
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/markers/TC8Markers.csv};
        \coordinate (innerplot_upper_left) at (rel axis cs:0,1);
        \coordinate (innerplot_outer_corner) at (rel axis cs:1,1);
  
    \end{axis}

    \draw [
        thick,
        dotted,
        color=\zoomlinecolor
    ] (zoombox_lower_mid_left) -- (innerplot_upper_left);

    \draw [
        thick,
        dotted,
        color=\zoomlinecolor
    ] (zoombox_lower_mid_right) -- (innerplot_outer_corner);  

\end{tikzpicture}

==> plots/TC5_rsec_under_res.tex <==
\begin{tikzpicture}
    \def\markrepeatrate{10}
    \def\maskingpoint{0.5}
    \def\xmin{0}
    \def\xmax{4.35}
    \def\ymin{0}
    \def\ymax{10}

	\begin{axis}[
		width=141, 
		height=120,
		xmin = \xmin, xmax = \xmax,
		ymin = \ymin, ymax = \ymax,
		xlabel={$R_{\text{s},1}^{\mathrm{req}}$},
		ylabel={SE [bps/Hz]},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        legend style={
          font=\fontsize{7.3}{7.3}\selectfont,
          at={(0,0)},
          anchor=south west,
          legend columns=2,
          cells={anchor=west},
          inner xsep=3pt,
          inner ysep=1pt,
          row sep=-2pt,
          column sep=3pt,
          scale=1,
          mark size=1.5pt,
          line width=0.3pt
        },
        legend image post style={xscale=1.21}, 
		ymode=linear,
        ytick={0,2,4,6,8},
        xtick={0,1,2,3,4},
		xlabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		ylabel style={font=\fontsize{\fontsizevarsYLabel}{\fontsizevarsYLabel}\selectfont},
		tick label style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		xlabel style={at={(axis description cs:0.5,-0.18)},rotate=0,anchor=south},
		ylabel style={at={(axis description cs:0.28,0.5)},rotate=0,anchor=south}
		]

        \addplot [mark=triangle*,
        dotted, 
        color = RMSEColour2,
        line width=0.8pt,
        mark repeat={\markrepeatrate},
        mark options={solid}] table [
		x=x_val,
		y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
		col sep=comma,
		]{plots/rawData/TC1RsecUnderCleaned.csv};

        \addplot [ mark=x, 
        dashed, 
        color = RMSEColour8, 
        line width=0.8pt, 
        mark repeat={\markrepeatrate},
        mark options={solid}]  table [
		x=x_val,
		y=RSMAhyb_WSR_y,
		col sep=comma,
		]{plots/rawData/TC1RsecUnderCleaned.csv};

		\legend{%
            Rpar,%
            Rhyb,%
		}
	\end{axis}
\end{tikzpicture}

==> plots/TC6_rsec_over_res.tex <==
\begin{tikzpicture}
    \def\TCSixLegendLinewidth{0.8pt}
    \def\TCSixLegendMarkSize{1.9pt}

    \def\zoomboxXmin{2.8}
    \def\zoomboxXmax{3.8}
    \def\zoomboxYmin{15}
    \def\zoomboxYmax{17.5}

    \pgfmathsetmacro{\zoomboxXmid}{0.5*(\zoomboxXmin+\zoomboxXmax)}
    \pgfmathsetmacro{\offsetmultiply}{0.5*(\zoomboxXmax-\zoomboxXmin)}
    \pgfmathsetmacro{\zoomboxlowermidleftx}{\zoomboxXmid - \offsetmultiply}
    \pgfmathsetmacro{\zoomboxlowermidrightx}{\zoomboxXmid + \offsetmultiply}

    \newcommand{\zoomboxLineWidth}{semithick}
    
    \def\zoomboxBorderColor{black}
    \def\zoomboxBgColor{none}
    \def\zoomboxOpacity{1}
    \def\zoomlinecolor{black}

    \def\legendLinewidth{0.8pt}

    \def\xmin{0}
    \def\xmax{4.35}
    \def\ymin{0}
    \def\ymax{20}
	\begin{axis}[
		width=141, 
		height=120,
		xmin = \xmin, xmax = \xmax,
		ymin = \ymin, ymax = \ymax,
		xlabel={$R_{\text{s},1}^{\mathrm{req}}$},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        legend style={
          font=\fontsize{7.3}{7.3}\selectfont,
          at={(0,0)},
          anchor=south west,
          legend columns=2,
          cells={anchor=west},
          inner xsep=2.5pt,
          inner ysep=1pt,
          row sep=-2pt,
          scale=0.5,
          mark size=1.2pt,
          line width=0.3pt
        },
        ymode=linear,
        ytick={0,5,10,15},
        xtick={0,1,2,3,4},
		xlabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		ylabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		tick label style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		xlabel style={at={(axis description cs:0.5,-0.18)},rotate=0,anchor=south},
		ylabel style={at={(axis description cs:0.5,0.5)},rotate=0,anchor=south}
		]

        % --- 1. Diamond Markers (RMSEColour3, solid) ---
        \addplot [
            color=RMSEColour3,
            line width=\plotLinewidth,
            no markers,
            forget plot,
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC2RsecOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=diamond,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/markers/TC2Markers.csv};
        

        
        % --- 2. Triangle Markers (RMSEColour2, dotted) ---
        \addplot [
            color=RMSEColour2,
            dotted,
            line width=\plotLinewidth,
            no markers,
            forget plot,
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC2RsecOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/markers/TC2Markers.csv};

        
        % --- 3. X Markers (RMSEColour8, dashed) ---
        \addplot [
            color=RMSEColour8,
            dashed,
            line width=\plotLinewidth,
            no markers,
            forget plot,
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC2RsecOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=x,
            color=RMSEColour8,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/markers/TC2Markers.csv};


        \addlegendimage{color=RMSEColour3,mark=diamond,mark options={solid, xscale=1.1, yscale=1}, line width=\TCSixLegendLinewidth,mark size=\TCSixLegendMarkSize}
        \addlegendentry{SSDMA}
        
        
        \addplot [
            draw=\zoomboxBorderColor,
            fill=\zoomboxBgColor,
            opacity=\zoomboxOpacity, 
            \zoomboxLineWidth
        ] 
        coordinates {
            (\zoomboxXmin,\zoomboxYmin)
            (\zoomboxXmax,\zoomboxYmin)
            (\zoomboxXmax,\zoomboxYmax)
            (\zoomboxXmin,\zoomboxYmax)
            (\zoomboxXmin,\zoomboxYmin)
        };
    \coordinate (zoombox_lower_mid_left) at (axis cs:\zoomboxlowermidleftx,\zoomboxYmin);
    \coordinate (zoombox_lower_mid_right) at (axis cs:\zoomboxlowermidrightx,\zoomboxYmin);

    \end{axis}
        

    
    \begin{axis}[
        name=subplot,
        at={(mainplot.south east)},
        axis lines=box,
        width=80, 
		height=82,
        xshift=-5pt,
        yshift=51.1pt,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        anchor=north east,
        grid=both,
        xtick={3},
        xticklabels={},
        ytick={15.7, 16, 16.3},
        xmin=2.8, xmax=3.8, 
        ymin=15.9, ymax=16.5,
        xlabel style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
		ylabel style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
		tick label style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
        axis background/.style={fill=white},
        axis line style={\zoomboxLineWidth, draw=\zoomboxBorderColor}
       ]

        % --- 1. Diamond Markers (RMSEColour3, solid) ---
        \addplot [
            color=RMSEColour3,
            line width=\plotLinewidth,
            no markers,
            forget plot,
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC2RsecOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=diamond,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]
            table [
                x=x_val,
                y=SDMA_WSR_y,
                col sep=comma,
            ]{plots/markers/TC2Markers.csv};
        

        
        % --- 2. Triangle Markers (RMSEColour2, dotted) ---
        \addplot [
            color=RMSEColour2,
            dotted,
            line width=\plotLinewidth,
            no markers,
            forget plot,
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC2RsecOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot
        ]
            table [
                x=x_val,
                y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
                col sep=comma,
            ]{plots/markers/TC2Markers.csv};

        
        % --- 3. X Markers (RMSEColour8, dashed) ---
        \addplot [
            color=RMSEColour8,
            dashed,
            line width=\plotLinewidth,
            no markers,
            forget plot,
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/rawData/TC2RsecOverCleaned.csv};
        
        \addplot [
            only marks,
            mark=x,
            color=RMSEColour8,
            mark options={solid},
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]
            table [
                x=x_val,
                y=RSMAhyb_WSR_y,
                col sep=comma,
            ]{plots/markers/TC2Markers.csv};
        
        \coordinate (innerplot_upper_left) at (rel axis cs:0,1);
        \coordinate (innerplot_outer_corner) at (rel axis cs:1,1);
  
    \end{axis}

    \draw [
        thick,
        dotted,
        color=\zoomlinecolor
    ] (zoombox_lower_mid_left) -- (innerplot_upper_left);
    
    \draw [
        thick,
        dotted,
        color=\zoomlinecolor
    ] (zoombox_lower_mid_right) -- (innerplot_outer_corner);  
\end{tikzpicture}

==> plots/TC7_indiv_under_res.tex <==
\begin{tikzpicture}
    \def\xmin{0}
    \def\xmax{4.35}
    \def\ymin{-2}
    \def\ymax{4.6}
    \def\markrepeatrate{10}


    
	\begin{axis}[
		width=141, 
		height=120,
		xmin = \xmin, xmax = \xmax,
		ymin = \ymin, ymax = \ymax,
		xlabel={$R_{\text{s,1}}^{\mathrm{req}}$},
		ylabel={Partial Rates [bps/Hz]},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        legend style={
          font=\fontsize{6.5}{5}\selectfont,
          at={(0,0)},
          anchor=south west, 
          legend cell align=left,
          legend columns=2,
          cells={anchor=west},
          inner xsep=1.5pt,
          inner ysep=1.5pt,
          outer xsep=0pt,
          row sep=-2pt,
          column sep=1pt,
          mark size=1.4pt,
          mark options={solid},
        },
        legend image post style={xscale=0.77}, 
		ymode=linear,
        xtick={0,1,2,3,4},
        ytick={0,1,2,3,4},
        yticklabels={0,,2,,4},
		xlabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		ylabel style={font=\fontsize{\fontsizevarsmaller}{\fontsizevarsmaller}\selectfont},
		tick label style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		xlabel style={at={(axis description cs:0.5,-0.15)},rotate=0,anchor=south},
		ylabel style={at={(axis description cs:0.28,0.5)},rotate=0,anchor=south}
		]
		
		\addplot [mark=triangle*, 
        dotted, 
        color = RMSEColour1, 
        line width=0.8pt, 
        mark repeat={\markrepeatrate},
        mark options={solid}
        ]  table [
		x=x_val,
		y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_com_y,
        col sep=comma,
		]{plots/rawData/TC5IndivRatesUnderCleaned.csv};

        \addplot [ mark=x, 
        dashed, 
        color = RMSEColour8, 
        line width=0.8pt, 
        mark repeat={\markrepeatrate},
        mark options={solid}
        ]  table [
		x=x_val,
		y=RSMAhyb_com_y,
		col sep=comma,
		]{plots/rawData/TC5IndivRatesUnderCleaned.csv};
        

        \addplot [
        mark=triangle*,
        dotted,
        color=RMSEColour3,
        line width=0.8pt,
        mark repeat={\markrepeatrate},
        mark options={solid}] table [
		x=x_val,
		y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_priv1_y,
		col sep=comma,
		]{plots/rawData/TC5IndivRatesUnderCleaned.csv};


        \addplot [mark=x, 
        dashed, 
        color = RMSEColour6, 
        line width=0.8pt, 
        mark repeat={\markrepeatrate},
        mark options={solid}] table [
		x=x_val,
        y expr=\thisrow{RSMAhyb_priv1_y}-0.2,
		col sep=comma,
		]{plots/rawData/TC5IndivRatesUnderCleaned.csv};
        

        \addplot [mark=triangle*, 
        dotted, 
        color = RMSEColour2,
        line width=0.8pt,
        mark repeat={\markrepeatrate},
        mark options={solid}] table [
		x=x_val,
		y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_priv2_y,
		col sep=comma,
		]{plots/rawData/TC5IndivRatesUnderCleaned.csv};

        \addplot [mark=x, 
        dashed, 
        color = RMSEColour5, 
        line width=0.8pt, 
        mark repeat={\markrepeatrate}, 
        mark options={solid},
        ] table [
		x=x_val,
        y expr=\thisrow{RSMAhyb_priv2_y}-0.1,
		col sep=comma,
		]{plots/rawData/TC5IndivRatesUnderCleaned.csv};	

		\legend{%
			Rpar(Cm),%
            Rhyb(Cm),%
			Rpar(Pr1),%
            Rhyb(Pr1),%
			Rpar(Pr2),%
            Rhyb(Pr2),%
		}
	\end{axis}
\end{tikzpicture}

==> plots/TC8_indiv_over_res.tex <==
\begin{tikzpicture}


    \def\zoomboxXmin{2.6}
    \def\zoomboxXmax{3.7}
    \def\zoomboxYmin{6.5}
    \def\zoomboxYmax{7.9}

    \pgfmathsetmacro{\zoomboxXmid}{0.5*(\zoomboxXmin+\zoomboxXmax)}
    \pgfmathsetmacro{\offsetmultiply}{0.5*(\zoomboxXmax-\zoomboxXmin)}
    \pgfmathsetmacro{\zoomboxlowermidleftx}{\zoomboxXmid - \offsetmultiply}
    \pgfmathsetmacro{\zoomboxlowermidrightx}{\zoomboxXmid + \offsetmultiply}
    \newcommand{\zoomboxLineWidth}{semithick}
    
    \def\zoomboxBorderColor{black}
    \def\zoomboxBgColor{none}
    \def\zoomboxOpacity{1}
    \def\zoomlinecolor{black}

    \def\arrowyStart{7.183212698451356}
    \def\arrowyEnd{7.083212698451356}

    \def\markersecondlast{2.8000000000000002665}

    \def\markrepeatrate{8}
    \def\maskingpoint{0.5}
    \def\xmin{0}
    \def\xmin{0}
    \def\xmax{4.35}
    \def\ymin{-2.9}
    \def\ymax{10.7}
    \def\markrepeatrate{10}

    \def\TCEightLegendLinewidth{0.77pt}
    \def\TCEightLegendMarkSize{2.2pt}
    
	\begin{axis}[
		width=141, 
		height=120,
		xmin = \xmin, xmax = \xmax,
		ymin = \ymin, ymax = \ymax,
		xlabel={$R_{\text{s},1}^{\mathrm{req}}$},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        legend style={
          font=\fontsize{6.1}{5}\selectfont,
          at={(0,0)},
          anchor=south west, 
          legend cell align=left,
          legend columns=2,
          cells={anchor=west},
          inner xsep=2.5pt,
          inner ysep=1pt,
          outer xsep=0pt,
          row sep=-2pt,
          mark size=\TCEightLegendMarkSize,
          mark options={solid},
        },
        legend image post style={xscale=0.420}, 
		ymode=linear,
        ytick={0,2,4,6,8,10},
        yticklabels={0,,4,,8,,},
        xtick={0,1,2,3,4},
		xlabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		tick label style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		xlabel style={at={(axis description cs:0.5,-0.15)},rotate=0,anchor=south},
		]


		% --- 1. SSDMA Pr1 Diamond Markers (RMSEColour4, solid) ---
        \addplot [
            color = RMSEColour4, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y=SDMA_priv1_y,
    		col sep=comma,
		]{plots/rawData/TC6IndivRatesOverCleaned.csv};

        \addplot [
            only marks,
            mark=diamond,
            color=RMSEColour4,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y=SDMA_priv1_y,
            col sep=comma,
        ]{plots/markers/TC6Markers.csv};


		% --- 2. SSDMA Pr2 Diamond Markers (RMSEColour7, solid) ---
        \addplot [
            color = RMSEColour7, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y=SDMA_priv2_y,
    		col sep=comma,
		]{plots/rawData/TC6IndivRatesOverCleaned.csv};

        \addplot [
            only marks,
            mark=diamond,
            color=RMSEColour7,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y=SDMA_priv2_y,
            col sep=comma,
        ]{plots/markers/TC6Markers.csv};
        

		% --- 3. Rpar Com Triangle Markers (RMSEColour1, dotted) ---       
        \addplot [
            dotted,
            color = RMSEColour1, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_com_y,
    		col sep=comma,
		]{plots/rawData/TC6IndivRatesOverCleaned.csv};

        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour1,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_com_y,
            col sep=comma,
        ]{plots/markers/TC6Markers.csv};
        
		% --- 4. Rpar Pr1 Triangle Markers (RMSEColour3, dotted) ---  
        \addplot [
            dotted,
            color = RMSEColour3, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_priv1_y,
    		col sep=comma,
		]{plots/rawData/TC6IndivRatesOverCleaned.csv};

        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour3,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_priv1_y,
            col sep=comma,
        ]{plots/markers/TC6Markers.csv};

        
		% --- 5. Rpar Pr1 Triangle Markers (RMSEColour2, dotted) ---  
        \addplot [
            dotted,
            color = RMSEColour2, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_priv2_y,
    		col sep=comma,
		]{plots/rawData/TC6IndivRatesOverCleaned.csv};

        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_priv2_y,
            col sep=comma,
        ]{plots/markers/TC6Markers.csv};


		% --- 6. Rhyb Com x Markers (RMSEColour8, dashed) ---    
        \addplot [
            dashed,
            color = RMSEColour8, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y=RSMAhyb_com_y,
    		col sep=comma,
		]{plots/rawData/TC6IndivRatesOverCleaned.csv};

        \addplot [
            only marks,
            mark=x,
            color=RMSEColour8,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y=RSMAhyb_com_y,
            col sep=comma,
        ]{plots/markers/TC6Markers.csv};
        
		% --- 7. Rhyb Pr1 x Markers (RMSEColour6, dashed) --- 
        \addplot [
            dashed,
            color = RMSEColour6, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
		      x=x_val,
            y expr=\thisrow{RSMAhyb_priv1_y}-0.2,
    		col sep=comma,
		]{plots/rawData/TC6IndivRatesOverCleaned.csv};

        \addplot [
            only marks,
            mark=x,
            color=RMSEColour6,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
    		x=x_val,
            y expr=\thisrow{RSMAhyb_priv1_y}-0.2,
    		col sep=comma,
        ]{plots/markers/TC6Markers.csv};

		% --- 8. Rhyb Pr2 x Markers (RMSEColour5, dashed) --- 
        \addplot [
            dashed,
            color = RMSEColour5, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
		      x=x_val,
            y expr=\thisrow{RSMAhyb_priv2_y}-0.1,
    		col sep=comma,
		]{plots/rawData/TC6IndivRatesOverCleaned.csv};

        \addplot [
            only marks,
            mark=x,
            color=RMSEColour5,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
    		x=x_val,
            y expr=\thisrow{RSMAhyb_priv2_y}-0.1,
    		col sep=comma,
        ]{plots/markers/TC6Markers.csv};

        \addlegendimage{color=RMSEColour4,mark=diamond,mark options={solid, xscale=1.6, yscale=1}, line width=\TCEightLegendLinewidth,mark size=\TCEightLegendMarkSize}
        \addlegendentry{SSDMA(Pr1)}
    
        \addlegendimage{color=RMSEColour7,mark=diamond,mark options={solid, xscale=1.6, yscale=1},line width=\TCEightLegendLinewidth,mark size=\TCEightLegendMarkSize}
        \addlegendentry{SSDMA(Pr2)}
   	
	
        \addplot [
            draw=\zoomboxBorderColor,
            fill=\zoomboxBgColor,
            opacity=\zoomboxOpacity,
            \zoomboxLineWidth
        ] 
        coordinates {
            (\zoomboxXmin,\zoomboxYmin)
            (\zoomboxXmax,\zoomboxYmin)
            (\zoomboxXmax,\zoomboxYmax)
            (\zoomboxXmin,\zoomboxYmax)
            (\zoomboxXmin,\zoomboxYmin)
        };
        \coordinate (zoombox_lower_mid_left) at (axis cs:\zoomboxlowermidleftx,\zoomboxYmin);
        \coordinate (zoombox_lower_mid_right) at (axis cs:\zoomboxlowermidrightx,\zoomboxYmin);
		
	\end{axis}


    \begin{axis}[
        name=subplot,
        at={(mainplot.south east)},
        axis lines=box,
        width=89, 
		height=70,
        xshift=-3.5pt,
        yshift=47.2pt,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        anchor=north east,
        grid=both,
        xtick={3},
        xticklabels={},
        ytick={7.1, 7.2},
        xmin=\zoomboxXmin, xmax=\zoomboxXmax,
        ymin=7.04, ymax=7.2315,
        xlabel style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
		ylabel style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
		tick label style={font=\fontsize{\tiksizeVarInnerPlot}{\tiksizeVarInnerPlot}\selectfont},
        axis background/.style={fill=white},
        axis line style={\zoomboxLineWidth, draw=\zoomboxBorderColor}
       ]

		% --- 2. SSDMA Pr2 Diamond Markers (RMSEColour7, solid) ---
        \addplot [
            color = RMSEColour7, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y=SDMA_priv2_y,
    		col sep=comma,
		]{plots/rawData/TC6IndivRatesOverCleaned.csv};

        \addplot [
            only marks,
            mark=diamond*,
            color=RMSEColour7,
            mark size=\plotMarkersize,
            line width=\plotLinewidth, 
            forget plot,
        ]table [
            x=x_val,
            y=SDMA_priv2_y,
            col sep=comma,
        ]{plots/markers/TC6Markers.csv};


        

        
        
		% --- 5. Rpar Pr1 Triangle Markers (RMSEColour2, dotted) ---  
        \addplot [
            dotted,
            color = RMSEColour2, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
    		x=x_val,
    		y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_priv2_y,
    		col sep=comma,
		]{plots/rawData/TC6IndivRatesOverCleaned.csv};

        \addplot [
            only marks,
            mark=triangle*,
            color=RMSEColour2,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
            x=x_val,
            y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_priv2_y,
            col sep=comma,
        ]{plots/markers/TC6Markers.csv};
       
        


		% --- 8. Rhyb Pr2 x Markers (RMSEColour5, dashed) --- 
        \addplot [
            dashed,
            color = RMSEColour5, 
            line width=0.8pt, 
            no markers, 
            forget plot
        ]  table [
		      x=x_val,
            y expr=\thisrow{RSMAhyb_priv2_y}-0.1,
    		col sep=comma,
		]{plots/rawData/TC6IndivRatesOverCleaned.csv};

        \addplot [
            only marks,
            mark=x,
            color=RMSEColour5,
            mark size=\plotMarkersize,
            line width=\plotLinewidth,
            forget plot,
        ]table [
    		x=x_val,
            y expr=\thisrow{RSMAhyb_priv2_y}-0.1,
    		col sep=comma,
        ]{plots/markers/TC6Markers.csv};

        
        \coordinate (innerplot_upper_left) at (rel axis cs:0,1);
        \coordinate (innerplot_outer_corner) at (rel axis cs:1,1);

        \draw[{Stealth[scale=0.6]}-{Stealth[scale=0.6]}, dotted, color=black!80, thick, shorten <=2.3pt]
        (axis cs:\markersecondlast,\arrowyStart)
        -- (axis cs:\markersecondlast,\arrowyEnd)
        node[midway, right, yshift=-0.65pt, xshift=1.6pt, scale=0.6, transform shape] {$R^{\mathrm{req}}_{\text{i},2} \negVeryTiny =  \negVeryTiny \negVeryTiny 0.1$};
  
    \end{axis}
    
        \draw [
            thick,
            dotted,
            color=\zoomlinecolor
        ] (zoombox_lower_mid_left) -- (innerplot_upper_left);
        
        \draw [
            thick,
            dotted,
            color=\zoomlinecolor
        ] (zoombox_lower_mid_right) -- (innerplot_outer_corner);  
\end{tikzpicture}

==> plots/TC9_Rsec_rnd_under.tex <==
\begin{tikzpicture}

    \def\TCNineLegendLinewidth{0.8pt}
    \def\TCNineLegendMarkSize{1.9pt}
    
	\begin{axis}[
		width=143, 
		height=120,
		xmin = 0, xmax = 4.6,
		ymin = -0.1, ymax = 13.1,
		xlabel={$R_{\text{s},1}^{\mathrm{req}}$},
		ylabel={$\overline{\text{SE}}$ [bps/Hz]},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		major grid style={line width=.2pt,draw=gray!50},
        legend style={
          font=\fontsize{7.3}{7.3}\selectfont,
          at={(0,0)},
          anchor=south west, 
          legend columns=1,
          cells={anchor=west},
          inner xsep=2.5pt,
          inner ysep=1pt,
          row sep=-2pt,
          scale=0.5,
          mark size=1.5pt,
          line width=0.3pt
        },
		ymode=linear,
        ytick={0,3,6,9,12},
        xtick={0,1,2,3,4},
		xlabel style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		ylabel style={font=\fontsize{\fontsizevarsYLabel}{\fontsizevarsYLabel}\selectfont},
		tick label style={font=\fontsize{\fontsizevar}{\fontsizevar}\selectfont},
		xlabel style={at={(axis description cs:0.5,-0.15)},rotate=0,anchor=south},
		ylabel style={at={(axis description cs:0.27,0.5)},rotate=0,anchor=south}
		]
        \def\markrepeatrate{6}

		
        \addplot [
        mark=diamond,
        color=RMSEColour3,
        line width=0.8pt, mark repeat={\markrepeatrate}, 
        mark options={solid},
        forget plot
        ] table [
		x=x_val,
		y=SDMA_WSR_y,
		col sep=comma,
		]{plots/rawData/TC9RsecRndUnderCleaned.csv};   

        \addplot [mark=triangle*, 
        dotted,
        color = RMSEColour2, 
        line width=0.8pt, 
        mark repeat={\markrepeatrate},mark options={solid},
        forget plot
        ] table [
		x=x_val,
		y=RSMA_sec_SOA_PRECODER_ONLY_PRIVATE_RATES_COUNTED_WSR_y,
		col sep=comma,
		]{plots/rawData/TC9RsecRndUnderCleaned.csv};

        \addplot [ mark=x, 
        dashed,
        color = RMSEColour8, 
        line width=0.8pt, 
        mark repeat={\markrepeatrate},
        mark options={solid},
        forget plot
        ] table [
		x=x_val,
		y=RSMAhyb_WSR_y,
		col sep=comma,
		]{plots/rawData/TC9RsecRndUnderCleaned.csv};
		
        \addlegendimage{color=RMSEColour3, mark=diamond,mark options={solid, xscale=1.1, yscale=1}, line width=\TCNineLegendLinewidth, mark size=\TCNineLegendMarkSize}
        \addlegendentry{SSDMA}

        \addlegendimage{color=RMSEColour2, dotted, mark=triangle*, mark options={solid, xscale=1.1, yscale=1}, line width=\TCNineLegendLinewidth, mark size=\TCNineLegendMarkSize}
        \addlegendentry{Rpar}

        \addlegendimage{color=RMSEColour8, dashed, mark=x, mark options={solid, xscale=1.1, yscale=1}, line width=\TCNineLegendLinewidth, mark size=\TCNineLegendMarkSize}
        \addlegendentry{Rhyb}
	\end{axis}
\end{tikzpicture}
